Distributed Automata and Logic

Distributed automata are finite-state machines that operate on finite directed graphs. Acting as synchronous distributed algorithms, they use their input graph as a network in which identical processors communicate for a possibly infinite number of synchronous rounds. For the local variant of those automata, where the number of rounds is bounded by a constant, Hella et al. (2012, 2015) have established a logical characterization in terms of basic modal logic. In this thesis, we provide similar logical characterizations for two more expressive classes of distributed automata. The first class extends local automata with a global acceptance condition and the ability to alternate between nondeterministic and parallel computations. We show that it is equivalent to monadic second-order logic on graphs. By restricting transitions to be nondeterministic or deterministic, we also obtain two strictly weaker variants for which the emptiness problem is decidable. Our second class transfers the standard notion of asynchronous algorithm to the setting of nonlocal distributed automata. The resulting machines are shown to be equivalent to a small fragment of least fixpoint logic, and more specifically, to a restricted variant of the modal {\mu}-calculus that allows least fixpoints but forbids greatest fixpoints. Exploiting the connection with logic, we additionally prove that the expressive power of those asynchronous automata is independent of whether or not messages can be lost.

==> fig/ADGA-3-colorable.tikz <==
\begin{tikzpicture}[automaton, half row sep]
  \matrix[states] {
        & \node[existential] (q1) {$q_1$}; &[6ex] \\
        &     & \node[permanent] (q-yes) {$\q{yes}$}; \\
    \node[initial,existential] (q-ini) {$\q{ini}$}; & \node[existential] (q2) {$q_2$}; \\
        &     & \node[permanent] (q-no) {$\q{no}$}; \\
        & \node[existential] (q3) {$q_3$}; \\
  };
  \path[use as bounding box]
        (q-ini)  edge (q1)
                 edge (q2)
                 edge (q3)
        (q1)     edge[bend left=25] node[above=-.1ex,xshift=.4ex] {$\xnni q_1$} (q-yes)
                 edge[bend left=15] node[above=.2ex] {$\xni q_1$} (q-no)
        (q2.10)  edge[bend right=5] node[above left=-.5ex,xshift=-1.5ex] {$\xnni q_2$} (q-yes)
        (q2.350) edge[bend left=5] node[below left=-.5ex,xshift=-1.5ex] {$\xni q_2$} (q-no)
        (q3)     edge[bend right=15] node[below=.4ex,xshift=-.2ex] {$\xnni q_3$} (q-yes)
                 edge[bend right=25] node[below=.1ex,xshift=.4ex] {$\xni q_3$} (q-no);
  \matrix[accepting sets] {
       \\
    \x \\
       \\
       \\
       \\
  };
  \DrawColumnBackground{2}{4}{1}
\end{tikzpicture}

==> fig/ADGA-concentric-circles.tikz <==
\begin{tikzpicture}[automaton, half row sep]
  \matrix[states] {
        \node[existential,draw=none] {}; &[3.5ex]&[7ex] \node[permanent] (q-a3) {$q_{\Letter[1]:3}$}; \\
    \node[existential] (q-a) {$\qa$}; & \node[universal] (q-apr) {$\qaprime$};  \\
        &     & \node[permanent] (q-a4) {$q_{\Letter[1]:4}$}; \\
        & \node[universal] (q-b1) {$q_{\Letter[2]:1}$}; \\
    \node[existential] (q-b) {$\qb$}; &     & \node[permanent] (q-yes) {$\q{yes}$}; \\
        & \node[universal] (q-b2) {$q_{\Letter[2]:2}$}; \\
        \\
    \node[existential] (q-c) {$\qc$}; &     & \node[permanent] (q-no) {$\q{no}$}; \\
  };
  \matrix[symbols] {
        \\
    \node (a) {$\Letter[1]$}; \\
        \\
        \\
    \node (b) {$\Letter[2]$}; \\
        \\
        \\
    \node (c) {$\Letter[3]$}; \\
  };
  \matrix[accepting sets] {
    \x &    \\
       &    \\
       & \x \\
       &    \\
    \x & \x \\
       &    \\
       &    \\
       &    \\
  };
  \DrawColumnBackground{1}{8}{2}
  %
  \path (a)         edge (q-a)
        (b)         edge (q-b)
        (c)         edge (q-c)
        (q-a)       edge (q-apr)
        (q-b.25)    edge node[above] {$\xnni \qb$} (q-b1)
        (q-b.0)     edge node[above,xshift=-0.3ex] {$\xnni \qb$} (q-b2)
        (q-b.330)   edge[bend right=20] node[above=4.2ex,xshift=-9.2ex] {$\xni \qb$} (q-no)
        (q-c.0)     edge[bend right=25] node[above=-.5ex,xshift=-12ex] {$\xnni \qc ∧ \xnni \qa$} (q-yes)
        (q-c.330)   edge[bend right=22] node[above=.2ex] {$\xni \qc ∨ \xni \qa$} (q-no)
        (q-apr.22)  edge[bend left=8] node[above=.7ex,xshift=1ex] {$\xeq \{q_{\Letter[2]:1},q_{\Letter[2]:2}\}$} (q-a3)
        (q-apr)     edge node[above=.4ex,xshift=.9ex] {$\xeq \{q_{\Letter[2]:1},q_{\Letter[2]:2}\}$} (q-a4)
        (q-apr.320) edge[bend right=9] node[above=4.5ex,xshift=1.5ex] {$\xneq \{q_{\Letter[2]:1},q_{\Letter[2]:2}\}$} (q-no)
        (q-b1)      edge (q-yes)
        (q-b2)      edge (q-yes);
\end{tikzpicture}

==> fig/ADGA-not-3-colorable.tikz <==
\begin{tikzpicture}[automaton, half row sep]
  \matrix[states] {
        & \node[universal] (q1) {$q_1$}; &[6ex] \\
        &     & \node[permanent] (q-yes) {$\q{yes}$}; \\
    \node[initial,universal] (q-ini) {$\q{ini}$}; & \node[universal] (q2) {$q_2$}; \\
        &     & \node[permanent] (q-no) {$\q{no}$}; \\
        & \node[universal] (q3) {$q_3$}; \\
        & \\
  };
  \path[use as bounding box]
        (q-ini.20) edge (q1)
        (q-ini)    edge (q2)
                   edge (q3)
        (q1)       edge[bend left=25] node[above=-.1ex,xshift=.4ex] {$\xnni q_1$} (q-yes)
                   edge[bend left=15] node[above=.2ex] {$\xni q_1$} (q-no)
        (q2.10)    edge[bend right=5] node[above left=-.5ex,xshift=-1.5ex] {$\xnni q_2$} (q-yes)
        (q2.350)   edge[bend left=5] node[below left=-.5ex,xshift=-1.5ex] {$\xni q_2$} (q-no)
        (q3)       edge[bend right=15] node[below=.4ex,xshift=-.2ex] {$\xnni q_3$} (q-yes)
                   edge[bend right=25] node[below=.1ex,xshift=.4ex] {$\xni q_3$} (q-no);
  \matrix[accepting sets] {
            \\
       & \x \\
            \\
    \x & \x \\
            \\
            \\
  };
  \DrawColumnBackground{2}{4}{2}
\end{tikzpicture}
\vspace{-2ex}

==> fig/after-result.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{backgrounds,calc,fit,positioning}
\usepackage{MnSymbol}
\usepackage{xifthen}
\usepackage{xparse}
\usepackage[notion,hyperref]{../sty/knowledge}
\usepackage{../sty/utilities}
\usepackage{../sty/notations}
\begin{document}
\begin{tikzpicture}[->, >=stealth, semithick, node distance=11ex]
  \node (SA) {$\semA{\DA}[\pDIGRAPH[\BitCount][1]]$};
  \node (LA) [below=of SA.east,anchor=east] {$\semA{\laDA}[\pDIGRAPH[\BitCount][1]]$};
  \node (AA) [below=of LA.east,anchor=east] {$\semA{\aDA}[\pDIGRAPH[\BitCount][1]]$};
  \node (QSA) [right=8ex of SA] {$\semA{\QDA}[\pDIGRAPH[\BitCount][1]]$};
  \node (QLA) [below=of QSA.east,anchor=east] {$\semA{\laQDA}[\pDIGRAPH[\BitCount][1]]$};
  \node (QAA) [below=of QLA.east,anchor=east] {$\semA{\aQDA}[\pDIGRAPH[\BitCount][1]]$};
  \node (mu)  [xshift=13ex] at ($(QLA)!0.5!(QAA)$)
              [inner sep=0ex] {$\semF{\SigmaMu{1}(\bML)}[\pDIGRAPH[\BitCount][1]]$};
  \path
    (QSA) edge (SA)
    (QLA) edge (LA)
    (QAA) edge (AA)
    ([xshift=-7.5ex]AA.north east)  edge ([xshift=-7.5ex]LA.south east)
    ([xshift=-7.5ex]LA.north east)  edge ([xshift=-7.5ex]SA.south east)
    ([xshift=-7.5ex]QAA.north east) edge ([xshift=-7.5ex]QLA.south east)
    ([xshift=-7.5ex]QLA.north east) edge ([xshift=-7.5ex]QSA.south east)
    ([xshift=-5ex]QLA.south east)   edge ([xshift=-1ex]mu.north west)
    ([xshift=-1ex]mu.south west)          edge ([xshift=-5ex]QAA.north east);
  \begin{scope}[overlay,on background layer]
    \node[fit=(QLA) (mu) (QAA),
          draw,dashed,rounded corners=2ex,inner sep=1.3ex] {};
  \end{scope}
\end{tikzpicture}
\end{document}

==> fig/automaton.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{automata,decorations.text}
\usepackage{amssymb}
\usepackage{xifthen}
\usepackage{xparse}
\usepackage[notion,hyperref]{../sty/knowledge}
\usepackage{../sty/utilities}
\usepackage{../sty/notations}
\begin{document}
\begin{tikzpicture}[->, >=stealth, shorten >=1pt, semithick, auto, node distance=25ex]
  \tikzset{every state/.append style={inner sep=0ex, minimum size=6.9ex}}
  \tikzset{every edge/.append style={inner sep=0.5ex,font=\footnotesize}}
  \tikzset{every loop/.style={inner sep=0.3ex,looseness=5}}
  \node[initial,state,initial text={\normalsize $1$},initial distance=2.5ex,align=center]
    (1)
    {$1$ \\[-1ex] $\scriptstyle (\SetConstant_1)$};
  \node[initial,state,initial text={\normalsize $0$},initial distance=2.5ex]
    (2) [below of=1,yshift=3ex]
    {$2$};
  \node[accepting,state,align=center]
    (3) [right of=1]
    {$3$ \\[-1ex] $\scriptstyle (\SetVariable[1])$};
  \node[state,align=center]
    (4) [right of=2]
    {$4$ \\[-1ex] $\scriptstyle (\SetVariable[2])$};
  \node[accepting,state,align=center]
    (5) [right of=3,xshift=-2.5ex]
    {$5$ \\[-1ex] $\scriptstyle (\SetVariable[1],\SetVariable[2])$};

  \path (1) edge [loop below] node {otherwise} (1)
            edge              node [align=center]
                                   {if $\NeighborSet \nsubseteq \set{4,5}$ \\
                                    and $\NeighborSet \nsubseteq \set{1,2,4}$} (3)
        (2) edge [loop below] node {otherwise} (2)
            edge              node [sloped,anchor=south,pos=0.38,align=left]
                                   {if $\NeighborSet \nsubseteq \set{4,5}$ \\
                                    and $\NeighborSet \nsubseteq \set{1,2,4}$} (3)
            edge              node [swap,pos=0.42]
                                   {if $\NeighborSet \subseteq \set{4}$} (4)
            edge              node [sloped,swap,anchor=north,pos=0.28]
                                   {if $\set{5} \subseteq \NeighborSet \subseteq \set{4,5}$} (5)
        (3) edge [loop below] node {otherwise} (3)
            edge              node [align=left]
                                   {if $\NeighborSet \subseteq \set{4,5}$} (5)
        (4) edge [loop below] node {otherwise} (4)
            edge              node [sloped,anchor=north,pos=0.29]
                                   {if $\set{5} \subseteq \NeighborSet$} (5)
        (5) edge [loop below] node {always} (5);
  \draw [postaction={decorate,decoration={raise=1ex,text along path,text align={left,left indent=2.6ex},
                                          text={|\footnotesize|if {$\NeighborSet \subseteq \set{4,5}$}}}}]
        (1) to [bend left=39] (5);
  \node [right of=4,xshift=-6ex,yshift=0ex,align=right,font={\small\itshape}]
        {$\NeighborSet$: set of \\ received \\ states};
\end{tikzpicture}
\end{document}

==> fig/before-result.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{positioning}
\usepackage{MnSymbol}
\usepackage{xifthen}
\usepackage{xparse}
\usepackage[notion,hyperref]{../sty/knowledge}
\usepackage{../sty/utilities}
\usepackage{../sty/notations}
\begin{document}
\begin{tikzpicture}[->, >=stealth, semithick, node distance=11ex]
  \node (SA) {$\semA{\DA}[\pDIGRAPH[\BitCount][1]]$};
  \node (LA) [below=of SA.east,anchor=east] {$\semA{\laDA}[\pDIGRAPH[\BitCount][1]]$};
  \node (AA) [below=of LA.east,anchor=east] {$\semA{\aDA}[\pDIGRAPH[\BitCount][1]]$};
  \node (QSA) [right=8ex of SA] {$\semA{\QDA}[\pDIGRAPH[\BitCount][1]]$};
  \node (QLA) [below=of QSA.east,anchor=east] {$\semA{\laQDA}[\pDIGRAPH[\BitCount][1]]$};
  \node (QAA) [below=of QLA.east,anchor=east] {$\semA{\aQDA}[\pDIGRAPH[\BitCount][1]]$};




  \path
    (QSA) edge (SA)
    (QLA) edge (LA)
    (QAA) edge (AA)
    ([xshift=-7.5ex]AA.north east)  edge ([xshift=-7.5ex]LA.south east)
    ([xshift=-7.5ex]LA.north east)  edge ([xshift=-7.5ex]SA.south east)
    ([xshift=-7.5ex]QAA.north east) edge ([xshift=-7.5ex]QLA.south east)
    ([xshift=-7.5ex]QLA.north east) edge ([xshift=-7.5ex]QSA.south east);
\end{tikzpicture}
\end{document}

==> fig/exchange-space-time.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{matrix, positioning}

\begin{document}
\begin{tikzpicture}[
    line width=0.7pt,
    every matrix/.style = {matrix of math nodes, nodes in empty cells, row sep={4.55ex,between origins}, inner sep=0ex,
                           nodes={draw,minimum size=3ex,inner sep=0ex,anchor=center,font=\boldmath}},
    b/.style  = {fill=black},               % black
    g/.style  = {fill=lightgray},           % gray
    hg/.style = {draw=darkgray},            % highlight gray
    gg/.style = {g, hg, line width=0.33ex}, % gray thick
    G/.style  = {g, hg, line width=0.41ex}, % gray thicker
    ww/.style = {hg, line width=0.33ex},    % white thick
    W/.style  = {hg, line width=0.41ex},    % white thicker
    plain/.style = {draw opacity=0, font=\unboldmath}
  ]
  \matrix[column sep={3ex,between origins}] (machine) {
    0        &          &          &        &        \\
    |[g]|    & 1        &          &        &        \\
    |[gg]|   & |[gg]|   & |[ww]| 2 & |[ww]| & |[ww]| \\
    |[g]|    & |[g]| 1  & |[g]|    &        &        \\
    |[g]| 0  & |[g]|    & |[g]|    &        &        \\
             & |[g]| 3  & |[g]|    &        &        \\
  };
  \matrix[right=0.4ex of machine] (machine-dots) {
    |[plain]|\cdots \\ |[plain]|\cdots \\ |[plain]|\cdots \\ |[plain]|\cdots \\ |[plain]|\cdots \\ |[plain]|\cdots \\
  };
  \matrix[right=6ex of machine-dots, column sep={4.45ex,between origins}, nodes={circle}] (automaton) {
    |[b]| & 0       &       &       &       &       &       &         &         &         &       &       &        \\
    |[b]| & |[b]|   & |[b]| & |[g]| & 1     &       &       &         &         &         &       &       &        \\
    |[b]| & |[b]|   & |[b]| & |[b]| & |[b]| & |[G]| & |[G]| & |[W]| 2 & |[W]|   & |[W]|   &       &       &        \\
    |[b]| & |[b]|   & |[b]| & |[b]| & |[b]| & |[b]| & |[b]| & |[g]|   & |[g]| 1 & |[g]|   &       &       &        \\
    |[b]| & |[b]|   & |[b]| & |[b]| & |[b]| & |[b]| & |[b]| & |[b]|   & |[b]|   & |[g]| 0 & |[g]| & |[g]| &        \\
    |[b]| & |[b]|   & |[b]| & |[b]| & |[b]| & |[b]| & |[b]| & |[b]|   & |[b]|   & |[b]|   & |[b]| &       & |[g]|3 \\
  };
  \matrix[right=1ex of automaton] (automaton-dots) {
    |[plain]|\cdots \\ |[plain]|\cdots \\ |[plain]|\cdots \\ |[plain]|\cdots \\ |[plain]|\cdots \\ |[plain]|\cdots \\
  };
  \foreach \x [evaluate = \x as \xplusone using int(\x+1)] in {1,...,5}
    \foreach \y in {1,...,13}
      \draw[->] (automaton-\x-\y) -- (automaton-\xplusone-\y);
  % Space and time of the Turing machine.
  \node[above=2.5ex of machine.north west,anchor=mid west] (machine-space) {\small{space}};
  \draw[->] ([xshift=0.5ex]machine-space.mid east) -- ++(5ex,0);
  \node[overlay,left=2.5ex of machine.north west,anchor=mid west,rotate=-90] (machine-time) {\small{time}};
  \draw[overlay,->] ([yshift=-0.5ex]machine-time.mid east) -- ++(0,-6ex);
  % Time and space of the distributed automaton.
  \node[above=2.5ex of automaton.north west,anchor=mid west] (automaton-time) {\small{time}};
  \draw[->] ([xshift=0.5ex]automaton-time.mid east) -- ++(5ex,0);
  \node[left=2.5ex of automaton.north west,anchor=mid west,rotate=-90] (automaton-space) {\small{space}};
  \draw[->] ([yshift=-0.5ex]automaton-space.mid east) -- ++(0,-5ex);
  % Labels.
  \node[below=3ex of machine,anchor=mid] {\small{\emph{Turing machine}}};
  \node[below=3ex of automaton,anchor=mid] {\small{\emph{Distributed automaton}}};
\end{tikzpicture}
\end{document}

==> fig/firework-show.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{matrix,decorations.pathreplacing,shapes.multipart}
\newcommand*{\mathbold}{\mathbf}

\begin{document}
\begin{tikzpicture}[
    line width=0.7pt,
    edge from parent/.style = {draw, <-},
    level 1/.style = {level distance=9ex},
    level 2/.style = {level distance=8ex},
    sibling distance = 22ex,
    every node/.style = {inner sep=0ex},
    nodraw/.style = {draw=none, fill=none, text=black},
    bold/.style = {draw=darkgray, line width=0.41ex, font=\boldmath},
    main node/.style = {draw, circle, inner sep=0ex, minimum size=3ex},
    root node/.style = {main node, fill=black, text=white, font=\boldmath},
    side node/.style = {main node, draw=gray, fill=gray, text=white},
    side line/.style = {grow=right, every node/.style={side node}, every child/.style={}, level distance=5ex},
    brace/.style = {decorate, decoration={brace,mirror,raise=1ex}, darkgray},
    brace label/.style = {minimum size=0ex, below=2.2ex},
    domino/.style = {draw, rectangle split, rectangle split parts=2, rounded corners=0.6ex, inner sep=1ex, minimum width=5.5ex}
  ]
  \path[every node/.style=main node] node[root node] (root) {$\epsilon$}
     child[xshift=6ex] {node[bold] {$5$} [child anchor=50,parent anchor=west,
                                          every child/.style={grow=down,child anchor=border,parent anchor=border}]
       child[side line,parent anchor=border] {node {$5'$}}
     }
     child {node[bold] {$3$} [every child/.style={grow=down}]
       child {node {$5$}
         child[side line] {node {$5'$}}
       }
       child[side line] {node {$3'$} child {node[nodraw] {\footnotesize\,\dots} child {node {$3'$}}}}
     }
     child {node[bold] {$7$} [every child/.style={grow=down}]
       child {node {$5$}
         child {node {$3$}
           child[side line] {node {$3'$}}
         }
         child[side line] {node {$5'$} child {node {$5'$} child {node {$5'$}}}}
       }
       child[side line] {node {$7'$} child {node[nodraw] {\footnotesize\,\dots} child {node {$7'$}}}}
     }
     child {node[bold] {$3$} [child anchor=north west,parent anchor=east,
                              every child/.style={grow=down,child anchor=border,parent anchor=border}]
       child {node {$3$}
         child {node {$7$}
           child {node {$5$}
             child[side line] {node {$5'$}}
           }
           child[side line] {node {$7'$} child {node[nodraw] {\footnotesize\,\dots} child {node {$7'$}}}}
         }
         child[side line] {node {$3'$} child {node[nodraw] {\footnotesize\,\dots} child {node {$3'$}}}}
       }
       child[side line] {node {$3'$} child {node[nodraw] {\footnotesize\,\dots} child {node {$3'$}}}}
     }
  ;
  \draw[brace] (root-2-2.south west) -- node[brace label] {$5$} (root-2-2-1-1.south east);
  \draw[brace] (root-3-2.south west) -- node[brace label] {$3 \times 5$} (root-3-2-1-1.south east);
  \draw[brace] (root-3-1-2.south west) -- node[brace label] {$3$} (root-3-1-2-1-1.south east);
  \draw[brace] (root-4-2.south west) -- node[brace label] {$5 \times 7 \times 3$} (root-4-2-1-1.south east);
  \draw[brace] (root-4-1-2.south west) -- node[brace label] {$5 \times 7$} (root-4-1-2-1-1.south east);
  \draw[brace] (root-4-1-1-2.south west) -- node[brace label] {$5$} (root-4-1-1-2-1-1.south east);
  %
  \matrix[xshift=-20ex,yshift=-28ex,row sep=1ex,column sep=1ex,matrix of nodes] {
    \node[domino] {$010$ \nodepart{two} $0$};  &
    \node[domino] {$00$ \nodepart{two} $100$}; &
    \node[domino] {$11$ \nodepart{two} $01$};  &
    \node[domino] {$00$ \nodepart{two} $100$}; \\
    $\mathbold{5}$ & $\mathbold{3}$ & $\mathbold{7}$ & $\mathbold{3}$ \\
  };
\end{tikzpicture}
\end{document}

==> fig/graph-labeled-pentagon.tikz <==
\pentagraphPic{input graph}{\lnodedistIG}{$\Letter[1]$}{$\Letter[2]$}{$\Letter[3]$}{$\Letter[2]$}{$\Letter[2]$}{$\Letter[3]$}

==> fig/hierarchy-delta.tex <==
\documentclass[tikz]{standalone}
\usepackage{MnSymbol}
\usepackage[utf8]{inputenc}
\usepackage{newunicodechar}
\usepackage{xifthen}
\usepackage{xparse}
\usepackage[notion,hyperref]{../sty/knowledge}
\usepackage{../sty/utilities}
\usepackage{../sty/notations}
\usepackage{../sty/unicode}
\begin{document}
\begin{tikzpicture}[semithick,node distance=13ex]
  \node (b1) {$\semF{\BC\SigmaMSO{\Level}(\FormulaSet)}[\StructClass]$};
  \node (s1) [below left of=b1] {$\semF{\SigmaMSO{\Level}(\FormulaSet)}[\StructClass]$};
  \node (p1) [below right of=b1] {$\semF{\PiMSO{\Level}(\FormulaSet)}[\StructClass]$};
  \node (d2) [above of=b1,yshift=-4ex] {$\semF{\DeltaMSO{\Level+1}(\FormulaSet)}[\StructClass]$};
  \node (s2) [above left of=d2] {$\semF{\SigmaMSO{\Level+1}(\FormulaSet)}[\StructClass]$};
  \node (p2) [above right of=d2] {$\semF{\PiMSO{\Level+1}(\FormulaSet)}[\StructClass]$};
  \path[every node/.style={sloped,allow upside down,auto=false,inner sep=0.4ex}]
    (s2) edge node [anchor=south] {$⊈$}
              node [anchor=north] {$⊉$} (p2)
    (s2) edge node [anchor=north] {$\supsetneqq$} (d2)
    (d2) edge node [anchor=north] {$\subsetneqq$} (p2)
    (b1) edge node [anchor=south] {$⊆$}
              node [anchor=north] {$(⊉)$} (d2)
    (s1) edge node [anchor=south] {$\subsetneqq$} (b1)
    (b1) edge node [anchor=south] {$\supsetneqq$} (p1)
    (s1) edge node [anchor=south] {$⊈$}
              node [anchor=north] {$⊉$} (p1);
\end{tikzpicture}
\end{document}

==> fig/hierarchy-nodelta.tex <==
\documentclass[tikz]{standalone}
\usepackage{MnSymbol}
\usepackage[utf8]{inputenc}
\usepackage{newunicodechar}
\usepackage{xifthen}
\usepackage{xparse}
\usepackage[notion,hyperref]{../sty/knowledge}
\usepackage{../sty/utilities}
\usepackage{../sty/notations}
\usepackage{../sty/unicode}
\usepackage{../sty/modallogic}
\begin{document}
\begin{tikzpicture}[semithick,node distance=15ex]
  \node (s1) {$\semF{\GBX\SigmaMSO{\Level}(\FormulaSet)}[\StructClass]$};
  \node (p1) [right of=s1,xshift=5ex] {$\semF{\GBX\PiMSO{\Level}(\FormulaSet)}[\StructClass]$};
  \node (s2) [above of=s1] {$\semF{\GBX\SigmaMSO{\Level+1}(\FormulaSet)}[\StructClass]$};
  \node (p2) [above of=p1] {$\semF{\GBX\PiMSO{\Level+1}(\FormulaSet)}[\StructClass]$};
  \newlength{\labelshift}\setlength{\labelshift}{9ex}
  \path[every node/.style={sloped,allow upside down,auto=false,inner sep=0.4ex}]
    (s2) edge node [anchor=south] {$⊈$} (p2)
    (s1) edge node [anchor=south] {$\subsetneqq$} (s2)
    (s2) edge node [anchor=north] {\hspace{-1.1\labelshift} $\supsetneqq$} (p1)
    (s1) edge node [anchor=north] {\hspace{\labelshift} $⊆$} (p2)
    (p1) edge node [anchor=north] {$\subsetneqq$}(p2)
    (s1) edge node [anchor=south] {$⊈$} (p1);
\end{tikzpicture}
\end{document}

==> fig/run-accepting.tikz <==
\begin{tikzpicture}[run or game]
  \matrix {
      & &[-2ex] \node[config,pacc] (c3a)
           {\pentagraphPic{configuration}{\lnodedistC}{$q_{\Letter[1]:3}$}{$\q{yes}$}{$\q{yes}$}{$\q{yes}$}{$\q{yes}$}{$\q{yes}$}}; \\
    \node[config,exis] (c1)
     {\pentagraphPic{configuration}{\lnodedistC}{$\qa$}{$\qb$}{$\qc$}{$\qb$}{$\qb$}{$\qc$}};
      & \node[config,univ] (c2)
         {\pentagraphPic{configuration}{\lnodedistC}{$\qaprime$}{$q_{\Letter[2]:1}$}{$\q{yes}$}{$q_{\Letter[2]:1}$}{$q_{\Letter[2]:2}$}{$\q{yes}$}}; \\
      & & \node[config,pacc] (c3b)
           {\pentagraphPic{configuration}{\lnodedistC}{$q_{\Letter[1]:4}$}{$\q{yes}$}{$\q{yes}$}{$\q{yes}$}{$\q{yes}$}{$\q{yes}$}}; \\
  };
  \path (c1) edge (c2)
        (c2) edge (c3a)
             edge (c3b);
\end{tikzpicture}

==> fig/venn-diagram.tikz <==
\begin{tikzpicture}[semithick]
  \tikzstyle{classL} = [font=\large]
  \tikzstyle{exampleL} = []
  \newcommand{\langelement}[1]{$\color{darkgray}\bullet\,\color{black}#1$}

  \def\Ladga{(0,0) ellipse (37ex and 30ex)}
  \def\Lemso{(0,0) ellipse (29ex and 22ex)}
  \def\Lndga{(180:8ex) circle (16ex)}
  \def\Lfo{(0:8ex) circle (16ex)}
  \def\Lddga{(90:2ex) ellipse (6.5ex and 6.5ex)}

  % ADGA=MSO
  \draw[black] \Ladga node[above=23ex,classL] {$\semAg{\ALDAg}[\DIGRAPH[\Alphabet][\RelCount]]={\color{darkred}\semF{\MSOL}[\DIGRAPH[\Alphabet][\RelCount]]}$}
      node[below=24.5ex,exampleL] {\langelement{\sL{conn}}};
  % EMSO
  \draw[darkred] \Lemso node[above=16.2ex,classL] {$\semF{\EMSOL}[\DIGRAPH[\Alphabet][\RelCount]]$}
      node[xshift=1ex,yshift=-18.5ex,exampleL] {\langelement{\dL[colorable]{k}∪\dL[card]{≤k'}}};
  % FO
  \draw[darkred] \Lfo node[xshift=5ex,yshift=9ex,classL] {$\semF{\FOL}[\DIGRAPH[\Alphabet][\RelCount]]$}
      node[xshift=4ex,yshift=-11ex,exampleL] {\langelement{\dL[card]{≤k}}};
  % NDGA
  \draw[black] \Lndga node[xshift=-5ex,yshift=9ex,classL] {$\semAg{\NLDAg}[\DIGRAPH[\Alphabet][\RelCount]]$}
      node[xshift=-4ex,yshift=-11ex,exampleL] {\langelement{\dL[colorable]{k}}};
  % DDGA
  \draw[black] \Lddga node[above=-1ex,xshift=0.3ex,classL] {$\semAg{\DLDAg}[\DIGRAPH[\Alphabet][\RelCount]]$}
      node[below=.7ex,exampleL] {\langelement{\dL[colored]{k}}};
  % (NDGA ∩ FO) \ DDGA
  \node[exampleL] at (-90:8ex) {\langelement{\dL[card]{≥k}}};
\end{tikzpicture}
